On The Complexity of Maximizing Temporal Reachability via Trip Temporalisation

We consider the problem of assigning appearing times to the edges of a digraph in order to maximize the (average) temporal reachability between pairs of nodes. Motivated by the application to public transit networks, where edges cannot be scheduled independently one of another, we consider the setting where the edges are grouped into certain walks (called trips) in the digraph and where assigning the appearing time to the first edge of a trip forces the appearing times of the subsequent edges. In this setting, we show that, quite surprisingly, it is NP-complete to decide whether there exists an assignment of times connecting a given pair of nodes. This result allows us to prove that the problem of maximising the temporal reachability cannot be approximated within a factor better than some polynomial term in the size of the graph. We thus focus on the case where, for each pair of nodes, there exists an assignment of times such that one node is reachable from the other. We call this property strong temporalisability. It is a very natural assumption for the application to public transit networks. On the negative side, the problem of maximising the temporal reachability remains hard to approximate within a factor $\sqrt$ n/12 in that setting. Moreover, we show the existence of collections of trips that are strongly temporalisable but for which any assignment of starting times to the trips connects at most an O(1/ $\sqrt$ n) fraction of all pairs of nodes. On the positive side, we show that there must exist an assignment of times that connects a constant fraction of all pairs in the strongly temporalisable and symmetric case, that is, when the set of trips to be scheduled is such that, for each trip, there is a symmetric trip visiting the same nodes in reverse order. Keywords:edge labeling edge scheduled network network optimisation temporal graph temporal path temporal reachability time assignment

==> img/introduction/inducedtemporalgraph.tex <==
\SetVertexStyle[FillColor=white]
\SetEdgeStyle[Color=black]
\begin{tikzpicture}[x=2cm,y=2cm]
  \tikzmath{\xd=3;\yd=3;\x1=0;\y1=0;\x2=\x1+\xd;\y3=\y1+\yd;\x5=\x2+2*\xd;\x6=\x2+\xd;}
  \Vertex[x=\x2,y=\y3,label=$v_{3}$,size=0.5]{x3}
  \Vertex[x=\x1,y=\y3,label=$v_{4}$,size=0.5]{x4}
  \Vertex[x=\x6,y=\y1,label=$v_{6}$,size=0.5]{x6}
  \Vertex[x=\x6,y=\y3,label=$v_{7}$,size=0.5]{x7}
  \Vertex[x=\x5,y=\y3,label=$v_{8}$,size=0.5]{x8}
  \Vertex[x=\x1,y=\y1,label=$v_{1}$,size=0.5]{x1}
  \Vertex[x=\x2,y=\y1,label=$v_{2}$,size=0.5]{x2}
  \Vertex[x=\x5,y=\y1,label=$v_{5}$,size=0.5]{x5}
%
  \Edge[Direct,label={$1,+1$},position=below](x1)(x2)
  \Edge[Direct,bend=-30,label={$2,+2$},position=right](x2)(x3)
  \Edge[Direct,bend=30,label={$6,+1$},position=left](x2)(x3)
  \Edge[Direct,label={$4,+2$},position=above](x3)(x4)
  \Edge[Direct,label={$10,+1$},position=below](x5)(x6)
  \Edge[Direct,bend=-30,label={$11,+1$},position=right](x6)(x7)
  \Edge[Direct,bend=30,label={$8,+1$},position=left](x6)(x7)
  \Edge[Direct,label={$12,+2$},position=above](x7)(x8)
  \Edge[Direct,label={$7,+1$},distance=.27,position=above](x3)(x6)
  \Edge[Direct,label={$9,+1$},distance=.4,position=above](x7)(x2)
\end{tikzpicture}


==> img/introduction/tripnetworkexample.tex <==
\SetVertexStyle[FillColor=white]
\SetEdgeStyle[Color=black]
\begin{tikzpicture}[x=2cm,y=2cm]
  \tikzmath{\xd=1.5;\yd=1.5;\x1=0;\y1=0;\x2=\x1+\xd;\y3=\y1+\yd;\x5=\x2+2*\xd;\x6=\x2+\xd;}
  \Vertex[x=\x1,y=\y1,label=$v_{1}$,size=0.5]{x1}
  \Vertex[x=\x2,y=\y1,label=$v_{2}$,size=0.5]{x2}
  \Vertex[x=\x2,y=\y3,label=$v_{3}$,size=0.5]{x3}
  \Vertex[x=\x1,y=\y3,label=$v_{4}$,size=0.5]{x4}
  \Vertex[x=\x5,y=\y1,label=$v_{5}$,size=0.5]{x5}
  \Vertex[x=\x6,y=\y1,label=$v_{6}$,size=0.5]{x6}
  \Vertex[x=\x6,y=\y3,label=$v_{7}$,size=0.5]{x7}
  \Vertex[x=\x5,y=\y3,label=$v_{8}$,size=0.5]{x8}
%
  \Edge[Direct,label={~$+1$~},position=below](x1)(x2)
  \Edge[Direct,bend=-20,label=$+2$,position=right](x2)(x3)
  \Edge[Direct,bend=20,label=$+1$,position=left](x2)(x3)
  \Edge[Direct,label={~$+2$~},position=above](x3)(x4)
  \Edge[Direct,label={~$+1$~},position=below](x5)(x6)
  \Edge[Direct,label=$+1$,position=right](x6)(x7)
  \Edge[Direct,label={~$+2$~},position=above](x7)(x8)
  \Edge[Direct,label={$+1$},distance=0.25,position=above](x3)(x6)
  \Edge[Direct,label={$+1$},distance=0.25,position=above](x7)(x2)
\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=2cm,y=2cm]
  \tikzmath{\xd=1.5;\yd=1.5;\x1=0;\y1=0;\x2=\x1+\xd;\y3=\y1+\yd;\x5=\x2+2*\xd;\x6=\x2+\xd;}
  \Vertex[x=\x2,y=\y3,label=$v_{3}$,size=0.5]{x3}
  \Vertex[x=\x1,y=\y3,label=$v_{4}$,size=0.5]{x4}
  \Vertex[x=\x6,y=\y1,label=$v_{6}$,size=0.5]{x6}
  \Vertex[x=\x6,y=\y3,label=$v_{7}$,size=0.5]{x7}
  \Vertex[x=\x5,y=\y3,label=$v_{8}$,size=0.5]{x8}
  \SetVertexStyle[FillColor=white,LineColor=blue]
  \Vertex[x=\x1,y=\y1,label=$v_{1}$,size=0.5]{x1}
  \SetVertexStyle[FillColor=white,LineColor=green]
  \Vertex[x=\x2,y=\y1,label=$v_{2}$,size=0.5]{x2}
  \SetVertexStyle[FillColor=white,LineColor=red]
  \Vertex[x=\x5,y=\y1,label=$v_{5}$,size=0.5]{x5}
%
  \Edge[Direct,label={~$+1$~},position=below,color=blue,fontcolor=black](x1)(x2)
  \Edge[Direct,bend=-20,color=blue,label=$+2$,position=right,fontcolor=black](x2)(x3)
  \Edge[Direct,bend=20,color=green,style={dashed},label=$+1$,position=left,fontcolor=black](x2)(x3)
  \Edge[Direct,color=blue,label={~$+2$~},position=above,fontcolor=black,fontcolor=black](x3)(x4)
  \Edge[Direct,color=red,style={dotted},label={~$+1$~},position=below,fontcolor=black](x5)(x6)
  \Edge[Direct,bend=-20,color=red,style={dotted},label=$+1$,position=right,fontcolor=black](x6)(x7)
  \Edge[Direct,bend=20,color=green,style={dashed},label=$+1$,position=left,fontcolor=black](x6)(x7)
  \Edge[Direct,color=red,style={dotted},label={~$+2$~},position=above,fontcolor=black](x7)(x8)
  \Edge[Direct,color=green,style={dashed},label={$+1$},distance=0.25,position=above,fontcolor=black](x3)(x6)
  \Edge[Direct,color=green,style={dashed},label={$+1$},distance=0.25,position=above,fontcolor=black](x7)(x2)
\end{tikzpicture}


==> img/mrttsymmetric/backwardtemporalisation.tex <==
\SetVertexStyle[FillColor=white,TextFont=\scriptsize]
\begin{tikzpicture}
  \begin{scope}[yshift=-1cm]
  \begin{scope}[xshift=0cm,yshift=-2cm]
  \Vertex[x=-3,y=-0.5,label={$t_{\mathrm{v}}+14+l+L$},style={color=white},size=0.4]{}
  \Vertex[x=0,y=-0.5,label={$t_{\mathrm{v}}+14+l$},style={color=white},size=0.4]{}
  \Vertex[x=3,y=-0.5,label={$t_{\mathrm{v}}+14$},style={color=white},size=0.4]{}
  \Vertex[x=5,y=-0.5,label={$t_{\mathrm{v}}+12$},style={color=white},size=0.4]{}
  \node at (5.75,0) {\reflectbox{$T$}$_{j,i}^{\mathrm{u}}$};
  \Vertex[x=5,y=0,label=$t_{i}^{1}$,style={color=red},fontcolor=white]{ti1}
  \Vertex[x=0,y=0,label=$B$]{b}
  \Vertex[x=1,y=0,label=$d_{j}^{1}$]{dj1}
  \Vertex[x=2,y=0,label=$\cdots$,style={color=white},size=0.4]{djdots}
  \Vertex[x=3,y=0,label=$d_{j}^{l}$]{djl}
  \Vertex[x=4,y=0,label=$c_{j}^{1}$]{cj1}
  \SetEdgeStyle[Color=red]
  \Edge[Direct](dj1)(b)
  \Edge[Direct](djdots)(dj1)
  \Edge[Direct](djl)(djdots)
  \Edge[Direct](cj1)(djl)
  \Edge[Direct](ti1)(cj1)
  \begin{scope}[xshift=-3cm,yshift=0cm]
  \Vertex[x=2,y=0,label=$u_{j,i}^{L}$]{ujiL}
  \Vertex[x=1,y=0,label=$\cdots$,style={color=white},size=0.4]{ujidots}
  \Vertex[x=0,y=0,label=$u_{j,i}^{1}$]{uji1}
  \Edge[Direct](ujidots)(uji1)
  \Edge[Direct](ujiL)(ujidots)
  \Edge[Direct](b)(ujiL)
  \end{scope}
  \begin{scope}[xshift=5cm,yshift=1cm,rotate=90]
  \Vertex[x=2,y=-0.75,label={$t_{\mathrm{v}}+10$},style={color=white},size=0.4]{}
  \node at (2,0.65) {\reflectbox{$T$}$_{i}^{\mathrm{t}}$};
  \Vertex[x=1,y=0,label=$a_{i}^{3}$]{ai3}
  \Vertex[x=2,y=0,label=$f_{i}^{2}$,style={color=violet},fontcolor=white]{fi2}
  \SetEdgeStyle[Color=violet]
  \Edge[Direct](ai3)(ti1)
  \Edge[Direct](fi2)(ai3)
  \end{scope}
  \begin{scope}[xshift=3cm,yshift=2cm]
  \Vertex[x=2.75,y=0,label={$t_{\mathrm{v}}+11$},style={color=white},size=0.4]{}
  \node at (-0.5,0.5) {$T_{i}^{\mathrm{a}}$};
  \Vertex[x=0,y=0,label=$a_{i}^{1}$,style={color=yellow}]{ai1}
  \Vertex[x=1,y=0,label=$a_{i}^{2}$]{ai2}
  \SetEdgeStyle[Color=yellow]
  \Edge[Direct](ai2)(ai3)
  \Edge[Direct](ai1)(ai2)
  \end{scope}
  \begin{scope}[xshift=3cm,yshift=1cm,rotate=90]
  \Vertex[x=0,y=0.75,label={$t_{\mathrm{v}}+10$},style={color=white},size=0.4]{}
  \Vertex[x=1,y=0.75,label={$t_{\mathrm{v}}+9$},style={color=white},size=0.4]{}
  \Vertex[x=2,y=0.75,label={$t_{\mathrm{v}}+8$},style={color=white},size=0.4]{}
  \node at (2,-0.65) {\reflectbox{$T$}$_{i}^{\mathrm{f}}$};
  \Vertex[x=0,y=0,label=$f_{i}^{1}$]{fi1}
  \Vertex[x=2,y=0,label=$t_{i}^{2}$,style={color=orange}]{ti2}
  \SetEdgeStyle[Color=orange]
  \Edge[Direct](ai1)(fi1)
  \Edge[Direct](ti2)(ai1)
  \end{scope}
  \end{scope}
  \begin{scope}[xshift=2cm,yshift=2cm]
  \Vertex[x=-3,y=0.5,label={$t_{\mathrm{v}}+9+L$},style={color=white},size=0.4]{}
  \Vertex[x=0,y=0.5,label={$t_{\mathrm{v}}+9$},style={color=white},size=0.4]{}
  \Vertex[x=2,y=0.5,label={$t_{\mathrm{v}}+7$},style={color=white},size=0.4]{}
  \Vertex[x=3,y=0.5,label={$t_{\mathrm{v}}+6$},style={color=white},size=0.4]{}
  \node at (3.75,0) {\reflectbox{$T$}$_{j,i}^{\mathrm{w}}$};
  \Vertex[x=0,y=0,label=$U$]{b}
  \Vertex[x=2,y=0,label=$c_{j}^{2}$]{cj2}
  \Vertex[x=3,y=0,label=$e_{j}^{i}$,style={color=red},fontcolor=white]{eji}
  \SetEdgeStyle[Color=red]
  \Edge[Direct,style=dashed](ti2)(b)
  \Edge[Direct,style=dashed](cj2)(ti2)
  \Edge[Direct,style=dashed](eji)(cj2)
  \begin{scope}[xshift=-3cm,yshift=0cm]
  \Vertex[x=2,y=0,label=$w_{j,i}^{L}$]{wjiL}
  \Vertex[x=1,y=0,label=$\cdots$,style={color=white},size=0.4]{wjidots}
  \Vertex[x=0,y=0,label=$w_{j,i}^{1}$]{wji1}
  \Edge[Direct,style=dashed](wjidots)(wji1)
  \Edge[Direct,style=dashed](wjiL)(wjidots)
  \Edge[Direct,style=dashed](b)(wjiL)
  \end{scope}
  \end{scope}
  \begin{scope}[xshift=-1cm,yshift=3.5cm]
  \Vertex[x=-3,y=0.5,label={$t_{\mathrm{v}}+9+l+L$},style={color=white},size=0.4]{}
  \Vertex[x=0,y=0.5,label={$t_{\mathrm{v}}+9+l$},style={color=white},size=0.4]{}
  \Vertex[x=3,y=0.5,label={$t_{\mathrm{v}}+9$},style={color=white},size=0.4]{}
  \Vertex[x=4,y=0.5,label={$t_{\mathrm{v}}+8$},style={color=white},size=0.4]{}
  \Vertex[x=5,y=0.5,label={$t_{\mathrm{v}}+7$},style={color=white},size=0.4]{}
  \Vertex[x=6,y=0.5,label={$t_{\mathrm{v}}+6$},style={color=white},size=0.4]{}
  \node at (6.75,0) {\reflectbox{$T$}$_{j,h}^{\mathrm{v}}$};
  \Vertex[x=0,y=0,label=$B$]{b}
  \Vertex[x=1,y=0,label=$d_{j}^{1}$]{dj1}
  \Vertex[x=2,y=0,label=$\cdots$,style={color=white},size=0.4]{djdots}
  \Vertex[x=3,y=0,label=$d_{j}^{l}$]{djl}
  \Vertex[x=4,y=0,label=$c_{j}^{1}$]{cj1}
  \Vertex[x=5,y=0,label=$c_{h}^{2}$]{ch2}
  \Vertex[x=6,y=0,label=$g_{h}^{j}$,style={color=black},fontcolor=white]{ghj}
  \SetEdgeStyle[Color=black]
  \Edge[Direct](dj1)(b)
  \Edge[Direct](djdots)(dj1)
  \Edge[Direct](djl)(djdots)
  \Edge[Direct](cj1)(djl)
  \Edge[Direct](ch2)(cj1)
  \Edge[Direct](ghj)(ch2)
  \begin{scope}[xshift=-3cm,yshift=0cm]
  \Vertex[x=2,y=0,label=$v_{j,h}^{L}$]{vjhL}
  \Vertex[x=1,y=0,label=$\cdots$,style={color=white},size=0.4]{vjhdots}
  \Vertex[x=0,y=0,label=$v_{j,h}^{1}$]{vjh1}
  \Edge[Direct](vjhdots)(vjh1)
  \Edge[Direct](vjhL)(vjhdots)
  \Edge[Direct](b)(vjhL)
  \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}

==> img/mrttsymmetric/bottomhubgadget.tex <==
\SetVertexStyle[FillColor=white,TextFont=\scriptsize,MinSize=0.8\DefaultUnit]
\begin{tikzpicture}
  \Vertex[x=0,y=1.25,label=$d_{j}^1$]{dj1}
  \Vertex[x=1.25,y=1.25,label=$d_{j}^2$]{dj2}
  \Vertex[x=2.5,y=1.25,label=$\cdots$,style={color=white},size=0.4]{dji}
  \Vertex[x=3.75,y=1.25,label=$d_{j}^{l}$]{djk}
  \Vertex[x=5,y=1.25,label=$c_{j}^{1}$]{cj1}
  \Vertex[x=0,y=0,label=$B$]{b}
  \Edge (b)(dj1)
  \Edge[style={dotted}](dj1)(dj2)
  \Edge[style={dotted}](dj2)(dji)
  \Edge[style={dotted}](dji)(djk)
  \Edge[style={dotted}](djk)(cj1)
  \begin{scope}[xshift=-4cm,yshift=-1.5cm]
  \Vertex[x=0,y=0,label=$u_{j,i_1}^{L}$]{uji1k}
  \Vertex[x=0,y=-1,label=$\cdots$,style={color=white},size=0.4]{uji1i}
  \Vertex[x=0,y=-2,label=$u_{j,i_1}^{2}$]{uji12}
  \Vertex[x=0,y=-3.25,label=$u_{j,i_1}^{1}$]{uji11}
  \Edge (uji11)(uji12)
  \Edge (uji12)(uji1i)
  \Edge (uji1i)(uji1k)
  \Edge (uji1k)(b)
  \end{scope}
  \begin{scope}[xshift=-2.5cm,yshift=-1.5cm]
  \Vertex[x=0,y=0,label=$u_{j,i_2}^{L}$]{uji2k}
  \Vertex[x=0,y=-1,label=$\cdots$,style={color=white},size=0.4]{uji2i}
  \Vertex[x=0,y=-2,label=$u_{j,i_2}^{2}$]{uji22}
  \Vertex[x=0,y=-3.25,label=$u_{j,i_2}^{1}$]{uji21}
  \Edge (uji21)(uji22)
  \Edge (uji22)(uji2i)
  \Edge (uji2i)(uji2k)
  \Edge (uji2k)(b)
  \end{scope}
  \begin{scope}[xshift=-1cm,yshift=-1.5cm]
  \Vertex[x=0,y=0,label=$u_{j,i_3}^{L}$]{uji3k}
  \Vertex[x=0,y=-1,label=$\cdots$,style={color=white},size=0.4]{uji3i}
  \Vertex[x=0,y=-2,label=$u_{j,i_3}^{2}$]{uji32}
  \Vertex[x=0,y=-3.25,label=$u_{j,i_3}^{1}$]{uji31}
  \Edge (uji31)(uji32)
  \Edge (uji32)(uji3i)
  \Edge (uji3i)(uji3k)
  \Edge (uji3k)(b)
  \end{scope}
  \begin{scope}[xshift=0.75cm,yshift=-1.5cm]
  \Vertex[x=0,y=0,label=$v_{j,1}^{L}$]{vj1k}
  \Vertex[x=0,y=-1,label=$\cdots$,style={color=white},size=0.4]{vj1i}
  \Vertex[x=0,y=-2,label=$v_{j,1}^{2}$]{vj12}
  \Vertex[x=0,y=-3.25,label=$v_{j,1}^{1}$]{vj11}
  \Edge (vj11)(vj12)
  \Edge (vj12)(vj1i)
  \Edge (vj1i)(vj1k)
  \Edge (vj1k)(b)
  \end{scope}
  \begin{scope}[xshift=1.6cm,yshift=-1.5cm]
  \Vertex[x=0,y=0,label=$\cdots$,style={color=white},size=0.1]{vjii}
  \Vertex[x=0,y=-1,label=$\cdots$,style={color=white},size=0.1]{vjii}
  \Vertex[x=0,y=-2,label=$\cdots$,style={color=white},size=0.1]{vjii}
  \Vertex[x=0,y=-3.25,label=$\cdots$,style={color=white},size=0.1]{vjii}
  \end{scope}
  \begin{scope}[xshift=2.5cm,yshift=-1.5cm]
  \Vertex[x=0,y=0,label=$v_{j,j-1}^{L}$]{vjj-1k}
  \Vertex[x=0,y=-1,label=$\cdots$,style={color=white},size=0.4]{vjj-1i}
  \Vertex[x=0,y=-2,label=$v_{j,j-1}^{2}$]{vjj-12}
  \Vertex[x=0,y=-3.25,label=$v_{j,j-1}^{1}$]{vjj-11}
  \Edge (vjj-11)(vjj-12)
  \Edge (vjj-12)(vjj-1i)
  \Edge (vjj-1i)(vjj-1k)
  \Edge (vjj-1k)(b)
  \end{scope}
  \begin{scope}[xshift=3.75cm,yshift=-1.5cm]
  \Vertex[x=0,y=0,label=$v_{j,j+1}^{L}$]{vjjk}
  \Vertex[x=0,y=-1,label=$\cdots$,style={color=white},size=0.4]{vjji}
  \Vertex[x=0,y=-2,label=$v_{j,j+1}^{2}$]{vjj2}
  \Vertex[x=0,y=-3.25,label=$v_{j,j+1}^{1}$]{vjj1}
  \Edge (vjj1)(vjj2)
  \Edge (vjj2)(vjji)
  \Edge (vjji)(vjjk)
  \Edge (vjjk)(b)
  \end{scope}
  \begin{scope}[xshift=4.75cm,yshift=-1.5cm]
  \Vertex[x=0,y=0,label=$\cdots$,style={color=white},size=0.1]{vjii}
  \Vertex[x=0,y=-1,label=$\cdots$,style={color=white},size=0.1]{vjii}
  \Vertex[x=0,y=-2,label=$\cdots$,style={color=white},size=0.1]{vjii}
  \Vertex[x=0,y=-3.25,label=$\cdots$,style={color=white},size=0.1]{vjii}
  \end{scope}
  \begin{scope}[xshift=5.75cm,yshift=-1.5cm]
  \Vertex[x=0,y=0,label=$v_{j,m}^{L}$]{vjmk}
  \Vertex[x=0,y=-1,label=$\cdots$,style={color=white},size=0.4]{vjmi}
  \Vertex[x=0,y=-2,label=$v_{j,m}^{2}$]{vjm2}
  \Vertex[x=0,y=-3.25,label=$v_{j,m}^{1}$]{vjm1}
  \Edge (vjm1)(vjm2)
  \Edge (vjm2)(vjmi)
  \Edge (vjmi)(vjmk)
  \Edge (vjmk)(b)
  \end{scope}
\end{tikzpicture}

==> img/mrttsymmetric/clausegadget.tex <==
\SetVertexStyle[FillColor=white,TextFont=\scriptsize,MinSize=0.75\DefaultUnit]
\begin{tikzpicture}
  \Vertex[x=2.2,y=-0.2,label=$t_{i_1}^{1}$]{ti11}
  \Vertex[x=2.2,y=1,label=$a_{i_1}^{3}$]{ai13}
  \Vertex[x=2.2,y=2.2,label=$f_{i_1}^{2}$]{fi12}
  \Vertex[x=1,y=1,label=$a_{i_1}^{2}$]{ai12}
  \Vertex[x=-0.2,y=1,label=$a_{i_1}^{1}$]{ai11}
  \Vertex[x=-0.2,y=-0.2,label=$f_{i_1}^{1}$]{fi11}
  \Vertex[x=-0.2,y=2.2,label=$t_{i_1}^{2}$]{ti12}
  \Edge[style={dotted}](ti11)(ai13)
  \Edge[style={dotted}](ai13)(fi12)
  \Edge[style={dotted}](ai13)(ai12)
  \Edge[style={dotted}](ai12)(ai11)
  \Edge[style={dotted}](fi11)(ai11)
  \Edge[style={dotted}](ai11)(ti12)
  \begin{scope}[xshift=4cm]
  \Vertex[x=2.2,y=-0.2,label=$t_{i_2}^{1}$]{ti21}
  \Vertex[x=2.2,y=1,label=$a_{i_2}^{3}$]{ai23}
  \Vertex[x=2.2,y=2.2,label=$f_{i_2}^{2}$]{fi22}
  \Vertex[x=1,y=1,label=$a_{i_2}^{2}$]{ai22}
  \Vertex[x=-0.2,y=1,label=$a_{i_2}^{1}$]{ai21}
  \Vertex[x=-0.2,y=-0.2,label=$f_{i_2}^{1}$]{fi21}
  \Vertex[x=-0.2,y=2.2,label=$t_{i_2}^{2}$]{ti22}
  \Edge[style={dotted}](ti21)(ai23)
  \Edge[style={dotted}](ai23)(fi22)
  \Edge[style={dotted}](ai23)(ai22)
  \Edge[style={dotted}](ai22)(ai21)
  \Edge[style={dotted}](fi21)(ai21)
  \Edge[style={dotted}](ai21)(ti22)
  \begin{scope}[xshift=4cm]
  \Vertex[x=2.2,y=-0.2,label=$t_{i_3}^{1}$]{ti31}
  \Vertex[x=2.2,y=1,label=$a_{i_3}^{3}$]{ai33}
  \Vertex[x=2.2,y=2.2,label=$f_{i_3}^{2}$]{fi32}
  \Vertex[x=1,y=1,label=$a_{i_3}^{2}$]{ai32}
  \Vertex[x=-0.2,y=1,label=$a_{i_3}^{1}$]{ai31}
  \Vertex[x=-0.2,y=-0.2,label=$f_{i_3}^{1}$]{fi31}
  \Vertex[x=-0.2,y=2.2,label=$t_{i_3}^{2}$]{ti32}
  \Edge[style={dotted}](ti31)(ai33)
  \Edge[style={dotted}](ai33)(fi32)
  \Edge[style={dotted}](ai33)(ai32)
  \Edge[style={dotted}](ai32)(ai31)
  \Edge[style={dotted}](fi31)(ai31)
  \Edge[style={dotted}](ai31)(ti32)
  \end{scope}
  \end{scope}
  \begin{scope}[xshift=5cm]
  \Vertex[x=0,y=-1.5,label=$c_{j}^{1}$]{cj1}
  \Vertex[x=0,y=3.5,label=$c_{j}^{2}$]{cj2}
  \Edge (cj1)(ti11)
  \Edge (cj1)(fi21)
  \Edge (cj1)(ti31)
  \Edge (cj2)(ti12)
  \Edge (cj2)(fi22)
  \Edge (cj2)(ti32)
  \end{scope}
  \begin{scope}[xshift=2cm,yshift=3.5cm]
  \Vertex[x=0,y=-0.25,label=$e_{j}^{i_1}$]{ej1}
  \Vertex[x=0,y=0.6,label=$e_{j}^{i_2}$]{ej2}
  \Vertex[x=0,y=1.45,label=$e_{j}^{i_3}$]{ej3}
  \Edge (cj2)(ej1)
  \Edge (cj2)(ej2)
  \Edge (cj2)(ej3)
  \end{scope}
  \begin{scope}[xshift=5cm,yshift=5cm]
  \Vertex[x=0,y=0,label=$g_{j}^{1}$]{gj1}
  \Vertex[x=0.75,y=0,label=$\cdots$,style={color=white},size=0.4]{gji1}
  \Vertex[x=1.5,y=0,label=$g_{j}^{j-1}$]{gjj-1}
  \Vertex[x=2.5,y=0,label=$g_{j}^{j+1}$]{gjj+1}
  \Vertex[x=3.25,y=0,label=$\cdots$,style={color=white},size=0.4]{gji2}
  \Vertex[x=4,y=0,label=$g_{j}^{m}$]{gjm}
  \Edge (cj2)(gj1)
  \Edge (cj2)(gjj-1)
  \Edge (cj2)(gjj+1)
  \Edge (cj2)(gjm)
  \end{scope}
  \begin{scope}[xshift=-0.5cm,yshift=-1.5cm]
  \Vertex[x=1,y=0,label=$d_{j}^{1}$]{dj1}
  \Vertex[x=2,y=0,label=$d_{j}^{2}$]{dj2}
  \Vertex[x=3,y=0,label=$\cdots$,style={color=white},size=0.4]{dji}
  \Vertex[x=4,y=0,label=$d_{j}^{l}$]{djk}
  \Edge (cj1)(djk)
  \Edge (djk)(dji)
  \Edge (dji)(dj2)
  \Edge (dj2)(dj1)
  \end{scope}
\end{tikzpicture}

==> img/mrttsymmetric/forwardtemporalisation.tex <==
\SetVertexStyle[FillColor=white,TextFont=\scriptsize]
\begin{tikzpicture}
  \begin{scope}[yshift=-1cm]
  \begin{scope}[xshift=0cm,yshift=-2cm]
  \node at (-3.75,0) {$T_{j,i}^{\mathrm{u}}$};
  \Vertex[x=-3,y=-0.5,label={$1$},style={color=white},size=0.4]{}
  \Vertex[x=0,y=-0.5,label={$L+1$},style={color=white},size=0.4]{}
  \Vertex[x=3,y=-0.5,label={$L+l+1$},style={color=white},size=0.4]{}
  \Vertex[x=5,y=-0.5,label={$t_{\mathrm{v}}=L+l+3$},style={color=white},size=0.4]{}
  \node at (5.75,0) {$T_{i}^{\mathrm{t}}$};
  \Vertex[x=5,y=0,label=$t_{i}^{1}$,style={color=violet},fontcolor=white]{ti1}
  \Vertex[x=0,y=0,label=$B$]{b}
  \Vertex[x=1,y=0,label=$d_{j}^{1}$]{dj1}
  \Vertex[x=2,y=0,label=$\cdots$,style={color=white},size=0.4]{djdots}
  \Vertex[x=3,y=0,label=$d_{j}^{l}$]{djl}
  \Vertex[x=4,y=0,label=$c_{j}^{1}$]{cj1}
  \SetEdgeStyle[Color=red]
  \Edge[Direct](b)(dj1)
  \Edge[Direct](dj1)(djdots)
  \Edge[Direct](djdots)(djl)
  \Edge[Direct](djl)(cj1)
  \Edge[Direct](cj1)(ti1)
  \begin{scope}[xshift=-3cm,yshift=0cm]
  \Vertex[x=2,y=0,label=$u_{j,i}^{L}$]{ujiL}
  \Vertex[x=1,y=0,label=$\cdots$,style={color=white},size=0.4]{ujidots}
  \Vertex[x=0,y=0,label=$u_{j,i}^{1}$,style={color=red},fontcolor=white]{uji1}
  \Edge[Direct](uji1)(ujidots)
  \Edge[Direct](ujidots)(ujiL)
  \Edge[Direct](ujiL)(b)
  \end{scope}
  \begin{scope}[xshift=5cm,yshift=1cm,rotate=90]
  \Vertex[x=1,y=0,label=$a_{i}^{3}$,style={color=yellow},fontcolor=black]{ai3}
  \Vertex[x=2,y=0,label=$f_{i}^{2}$]{fi2}
  \SetEdgeStyle[Color=violet]
  \Edge[Direct](ti1)(ai3)
  \Edge[Direct](ai3)(fi2)
  \end{scope}
  \begin{scope}[xshift=3cm,yshift=2cm]
  \node at (2.5,-0.5) {\reflectbox{$T$}$_{i}^{\mathrm{a}}$};
  \Vertex[x=2.75,y=0,label={$t_{\mathrm{v}}+1$},style={color=white},size=0.4]{}
  \Vertex[x=0,y=0,label=$a_{i}^{1}$]{ai1}
  \Vertex[x=1,y=0,label=$a_{i}^{2}$]{ai2}
  \SetEdgeStyle[Color=yellow]
  \Edge[Direct](ai3)(ai2)
  \Edge[Direct](ai2)(ai1)
  \end{scope}
  \begin{scope}[xshift=3cm,yshift=1cm,rotate=90]
  \node at (0,-0.75) {$T_{i}^{\mathrm{f}}$};
  \Vertex[x=0,y=0.75,label={$t_{\mathrm{v}}+2$},style={color=white},size=0.4]{}
  \Vertex[x=1,y=0.75,label={$t_{\mathrm{v}}+3$},style={color=white},size=0.4]{}
  \Vertex[x=2,y=0.75,label={$t_{\mathrm{v}}+4$},style={color=white},size=0.4]{}
  \Vertex[x=0,y=0,label=$f_{i}^{1}$,style={color=orange}]{fi1}
  \Vertex[x=2,y=0,label=$t_{i}^{2}$]{ti2}
  \SetEdgeStyle[Color=orange]
  \Edge[Direct](fi1)(ai1)
  \Edge[Direct](ai1)(ti2)
  \end{scope}
  \end{scope}
  \begin{scope}[xshift=2cm,yshift=2cm]
  \node at (-3.75,0) {$T_{j,i}^{\mathrm{w}}$};
  \Vertex[x=-3,y=0.5,label={$t_{\mathrm{v}}+4-(L+1)$},style={color=white},size=0.4]{}
  \Vertex[x=0,y=0.5,label={$t_{\mathrm{v}}+3$},style={color=white},size=0.4]{}
  \Vertex[x=2,y=0.5,label={$t_{\mathrm{v}}+5$},style={color=white},size=0.4]{}
  \Vertex[x=3,y=0.5,label={$t_{\mathrm{v}}+6$},style={color=white},size=0.4]{}
  \Vertex[x=0,y=0,label=$U$]{b}
  \Vertex[x=2,y=0,label=$c_{j}^{2}$]{cj2}
  \Vertex[x=3,y=0,label=$e_{j}^{i}$]{ej1}
  \SetEdgeStyle[Color=red]
  \Edge[Direct,style={dashed}](b)(ti2)
  \Edge[Direct,style={dashed}](ti2)(cj2)
  \Edge[Direct,style={dashed}](cj2)(ej1)
  \begin{scope}[xshift=-3cm,yshift=0cm]
  \Vertex[x=2,y=0,label=$w_{j,i}^{L}$]{wjiL}
  \Vertex[x=1,y=0,label=$\cdots$,style={color=white},size=0.4]{wjidots}
  \Vertex[x=0,y=0,label=$w_{j,i}^{1}$,style={color=red},fontcolor=white]{wji1}
  \Edge[Direct,style={dashed}](wji1)(wjidots)
  \Edge[Direct,style={dashed}](wjidots)(wjiL)
  \Edge[Direct,style={dashed}](wjiL)(b)
  \end{scope}
  \end{scope}
  \begin{scope}[xshift=-1cm,yshift=3.5cm]
  \node at (-3.75,0) {$T_{j,h}^{\mathrm{v}}$};
  \Vertex[x=-3,y=0.5,label={$t_{\mathrm{v}}-(L+l)+3$},style={color=white},size=0.4]{}
  \Vertex[x=0,y=0.5,label={$t_{\mathrm{v}}-l+3$},style={color=white},size=0.4]{}
  \Vertex[x=3,y=0.5,label={$t_{\mathrm{v}}+3$},style={color=white},size=0.4]{}
  \Vertex[x=4,y=0.5,label={$t_{\mathrm{v}}+4$},style={color=white},size=0.4]{}
  \Vertex[x=5,y=0.5,label={$t_{\mathrm{v}}+5$},style={color=white},size=0.4]{}
  \Vertex[x=6,y=0.5,label={$t_{\mathrm{v}}+6$},style={color=white},size=0.4]{}
  \Vertex[x=0,y=0,label=$B$]{b}
  \Vertex[x=1,y=0,label=$d_{j}^{1}$]{dj1}
  \Vertex[x=2,y=0,label=$\cdots$,style={color=white},size=0.4]{djdots}
  \Vertex[x=3,y=0,label=$d_{j}^{l}$]{djl}
  \Vertex[x=4,y=0,label=$c_{j}^{1}$]{cj1}
  \Vertex[x=5,y=0,label=$c_{h}^{2}$]{ch2}
  \Vertex[x=6,y=0,label=$g_{h}^{j}$]{ghj}
  \SetEdgeStyle[Color=black]
  \Edge[Direct](b)(dj1)
  \Edge[Direct](dj1)(djdots)
  \Edge[Direct](djdots)(djl)
  \Edge[Direct](djl)(cj1)
  \Edge[Direct](cj1)(ch2)
  \Edge[Direct](ch2)(ghj)
  \begin{scope}[xshift=-3cm,yshift=0cm]
  \Vertex[x=2,y=0,label=$v_{j,h}^{L}$]{vjhL}
  \Vertex[x=1,y=0,label=$\cdots$,style={color=white},size=0.4]{vjhdots}
  \Vertex[x=0,y=0,label=$v_{j,h}^{1}$,style={color=black},fontcolor=white]{vjh1}
  \Edge[Direct](vjh1)(vjhdots)
  \Edge[Direct](vjhdots)(vjhL)
  \Edge[Direct](vjhL)(b)
  \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}

==> img/mrttsymmetric/tophubgadget.tex <==
\SetVertexStyle[FillColor=white,TextFont=\scriptsize,MinSize=0.8\DefaultUnit]
\begin{tikzpicture}
  \Vertex[x=2.5,y=-0.5,label=$t_{i_1}^{1}$]{ti11}
  \Vertex[x=2.5,y=0.75,label=$a_{i_1}^{3}$]{ai13}
  \Vertex[x=2.5,y=2,label=$f_{i_1}^{2}$]{fi12}
  \Vertex[x=1.25,y=0.75,label=$a_{i_1}^{2}$]{ai12}
  \Vertex[x=0,y=0.75,label=$a_{i_1}^{1}$]{ai11}
  \Vertex[x=0,y=-0.5,label=$f_{i_1}^{1}$]{fi11}
  \Vertex[x=0,y=2,label=$t_{i_1}^{2}$]{ti12}
  \Edge[style={dotted}](ti11)(ai13)
  \Edge[style={dotted}](ai13)(fi12)
  \Edge[style={dotted}](ai13)(ai12)
  \Edge[style={dotted}](ai12)(ai11)
  \Edge[style={dotted}](fi11)(ai11)
  \Edge[style={dotted}](ai11)(ti12)
  \begin{scope}[xshift=4cm]
  \Vertex[x=2.5,y=-0.5,label=$t_{i_2}^{1}$]{ti21}
  \Vertex[x=2.5,y=0.75,label=$a_{i_2}^{3}$]{ai23}
  \Vertex[x=2.5,y=2,label=$f_{i_2}^{2}$]{fi22}
  \Vertex[x=1.25,y=0.75,label=$a_{i_2}^{2}$]{ai22}
  \Vertex[x=0,y=0.75,label=$a_{i_2}^{1}$]{ai21}
  \Vertex[x=0,y=-0.5,label=$f_{i_2}^{1}$]{fi21}
  \Vertex[x=0,y=2,label=$t_{i_2}^{2}$]{ti22}
  \Edge[style={dotted}](ti21)(ai23)
  \Edge[style={dotted}](ai23)(fi22)
  \Edge[style={dotted}](ai23)(ai22)
  \Edge[style={dotted}](ai22)(ai21)
  \Edge[style={dotted}](fi21)(ai21)
  \Edge[style={dotted}](ai21)(ti22)
  \begin{scope}[xshift=4.25cm]
  \Vertex[x=2.5,y=-0.5,label=$t_{i_3}^{1}$]{ti31}
  \Vertex[x=2.5,y=0.75,label=$a_{i_3}^{3}$]{ai33}
  \Vertex[x=2.5,y=2,label=$f_{i_3}^{2}$]{fi32}
  \Vertex[x=1.25,y=0.75,label=$a_{i_3}^{2}$]{ai32}
  \Vertex[x=0,y=0.75,label=$a_{i_3}^{1}$]{ai31}
  \Vertex[x=0,y=-0.5,label=$f_{i_3}^{1}$]{fi31}
  \Vertex[x=0,y=2,label=$t_{i_3}^{2}$]{ti32}
  \Edge[style={dotted}](ti31)(ai33)
  \Edge[style={dotted}](ai33)(fi32)
  \Edge[style={dotted}](ai33)(ai32)
  \Edge[style={dotted}](ai32)(ai31)
  \Edge[style={dotted}](fi31)(ai31)
  \Edge[style={dotted}](ai31)(ti32)
  \end{scope}
  \end{scope}
  \begin{scope}[xshift=5cm,yshift=3cm]
  \Vertex[x=0,y=0,label=$U$]{u}
  \Edge (u)(ti12)
  \Edge (u)(fi22)
  \Edge (u)(ti32)
  \end{scope}
  \begin{scope}[xshift=3.5cm,yshift=4cm]
  \Vertex[x=0,y=0,label=$w_{j,i_1}^{L}$]{wji1k}
  \Vertex[x=0,y=1,label=$\cdots$,style={color=white},size=0.4]{wji1i}
  \Vertex[x=0,y=2,label=$w_{j,i_1}^{2}$]{wji12}
  \Vertex[x=0,y=3.25,label=$w_{j,i_1}^{1}$]{wji11}
  \Edge (wji11)(wji12)
  \Edge (wji12)(wji1i)
  \Edge (wji1i)(wji1k)
  \Edge (wji1k)(u)
  \end{scope}
  \begin{scope}[xshift=5cm,yshift=4cm]
  \Vertex[x=0,y=0,label=$w_{j,i_2}^{L}$]{wji1k}
  \Vertex[x=0,y=1,label=$\cdots$,style={color=white},size=0.4]{wji1i}
  \Vertex[x=0,y=2,label=$w_{j,i_2}^{2}$]{wji12}
  \Vertex[x=0,y=3.25,label=$w_{j,i_2}^{1}$]{wji11}
  \Edge (wji11)(wji12)
  \Edge (wji12)(wji1i)
  \Edge (wji1i)(wji1k)
  \Edge (wji1k)(u)
  \end{scope}
  \begin{scope}[xshift=6.5cm,yshift=4cm]
  \Vertex[x=0,y=0,label=$w_{j,i_3}^{L}$]{wji1k}
  \Vertex[x=0,y=1,label=$\cdots$,style={color=white},size=0.4]{wji1i}
  \Vertex[x=0,y=2,label=$w_{j,i_3}^{2}$]{wji12}
  \Vertex[x=0,y=3.25,label=$w_{j,i_3}^{1}$]{wji11}
  \Edge (wji11)(wji12)
  \Edge (wji12)(wji1i)
  \Edge (wji1i)(wji1k)
  \Edge (wji1k)(u)
  \end{scope}
\end{tikzpicture}

==> img/mrttsymmetric/trips.tex <==
\SetVertexStyle[FillColor=white,TextFont=\scriptsize]
\begin{tikzpicture}
  \Vertex[x=-4,y=0,label={(a)},style={color=white},size=0.4]{a}
  \Vertex[x=-4,y=-1,label={(b)},style={color=white},size=0.4]{a}
  \Vertex[x=-4,y=-2,label={(c)},style={color=white},size=0.4]{a}
  \Vertex[x=-4,y=-3,label={(d)},style={color=white},size=0.4]{a}
  \Vertex[x=-4,y=-4,label={(e)},style={color=white},size=0.4]{a}
  \Vertex[x=-4,y=-5,label={(f)},style={color=white},size=0.4]{a}
  \begin{scope}[xshift=-3cm,yshift=0cm]
  \Vertex[x=0,y=0,label=$t_{i}^{1}$]{dj1}
  \Vertex[x=1,y=0,label=$a_{i}^{3}$]{cj1}
  \Vertex[x=2,y=0,label=$f_{i}^{2}$]{cj2}
  \Vertex[x=2.65,y=0,label={$T_{i}^{\mathrm{t}}$},style={color=white},size=0.4]{tit}
  \Edge (dj1)(cj1)
  \Edge (cj1)(cj2)
  \end{scope}
  \begin{scope}[xshift=0.5cm,yshift=0cm]
  \Vertex[x=0,y=0,label=$f_{i}^{1}$]{dj1}
  \Vertex[x=1,y=0,label=$a_{i}^{1}$]{cj1}
  \Vertex[x=2,y=0,label=$t_{i}^{2}$]{cj2}
  \Vertex[x=2.65,y=0,label={$T_{i}^{\mathrm{f}}$},style={color=white},size=0.4]{tif}
  \Edge (dj1)(cj1)
  \Edge (cj1)(cj2)
  \end{scope}
  \begin{scope}[xshift=4cm,yshift=0cm]
  \Vertex[x=0,y=0,label=$a_{i}^{1}$]{dj1}
  \Vertex[x=1,y=0,label=$a_{i}^{2}$]{cj1}
  \Vertex[x=2,y=0,label=$a_{i}^{3}$]{cj2}
  \Vertex[x=2.65,y=0,label={$T_{i}^{\mathrm{a}}$},style={color=white},size=0.4]{tia}
  \Edge (dj1)(cj1)
  \Edge (cj1)(cj2)
  \end{scope}
  \begin{scope}[yshift=-1cm]
  \draw[decorate, decoration={calligraphic brace, raise = 2pt, amplitude = 4pt, mirror}] (5.5,-1.5) --  (5.5,0.5);
  \Vertex[x=6,y=-0.5,label={$T_{j,i}^{\mathrm{u}}$},style={color=white},size=0.4]{tjiu}
  \begin{scope}[xshift=0cm,yshift=-2cm]
  \Vertex[x=0,y=0,label=$B$]{b}
  \Vertex[x=1,y=0,label=$d_{j}^{1}$]{dj1}
  \Vertex[x=2,y=0,label=$\cdots$,style={color=white},size=0.4]{dji}
  \Vertex[x=3,y=0,label=$d_{j}^{l}$]{djl}
  \Vertex[x=4,y=0,label=$c_{j}^{1}$]{cj1}
  \Vertex[x=5,y=0,label=$c_{h}^{2}$]{cj2}
  \Vertex[x=6,y=0,label=$g_{h}^{j}$]{ghj}
  \Vertex[x=6.65,y=0,label={$T_{j,h}^{\mathrm{v}}$},style={color=white},size=0.4]{tjhv}
  \Edge (b)(dj1)
  \Edge (dj1)(dji)
  \Edge (dji)(djl)
  \Edge (djl)(cj1)
  \Edge (cj1)(cj2)
  \Edge (cj2)(ghj)
  \begin{scope}[xshift=-3cm,yshift=0cm]
  \Vertex[x=2,y=0,label=$v_{j,h}^{L}$]{vjhk}
  \Vertex[x=1,y=0,label=$\cdots$,style={color=white},size=0.4]{vjhi}
  \Vertex[x=0,y=0,label=$v_{j,h}^{1}$]{vjh1}
  \Edge (vjh1)(vjhi)
  \Edge (vjhi)(vjhk)
  \Edge (vjhk)(b)
  \end{scope}
  \end{scope}
  \begin{scope}[xshift=0cm,yshift=0cm]
  \Vertex[x=0,y=0,label=$B$]{b}
  \Vertex[x=1,y=0,label=$d_{j}^{1}$]{dj1}
  \Vertex[x=2,y=0,label=$\cdots$,style={color=white},size=0.4]{dji}
  \Vertex[x=3,y=0,label=$d_{j}^{l}$]{djl}
  \Vertex[x=4,y=0,label=$c_{j}^{1}$]{cj1}
  \Vertex[x=5,y=0,label=$t_{i}^{1}$]{cj2}
  \Edge (b)(dj1)
  \Edge (dj1)(dji)
  \Edge (dji)(djl)
  \Edge (djl)(cj1)
  \Edge (cj1)(cj2)
  \begin{scope}[xshift=-3cm,yshift=0cm]
  \Vertex[x=2,y=0,label=$u_{j,i}^{L}$]{vjhk}
  \Vertex[x=1,y=0,label=$\cdots$,style={color=white},size=0.4]{vjhi}
  \Vertex[x=0,y=0,label=$u_{j,i}^{1}$]{vjh1}
  \Edge (vjh1)(vjhi)
  \Edge (vjhi)(vjhk)
  \Edge (vjhk)(b)
  \end{scope}
  \end{scope}
  \begin{scope}[xshift=0cm,yshift=-1cm]
  \Vertex[x=0,y=0,label=$B$]{b}
  \Vertex[x=1,y=0,label=$d_{j}^{1}$]{dj1}
  \Vertex[x=2,y=0,label=$\cdots$,style={color=white},size=0.4]{dji}
  \Vertex[x=3,y=0,label=$d_{j}^{l}$]{djl}
  \Vertex[x=4,y=0,label=$c_{j}^{1}$]{cj1}
  \Vertex[x=5,y=0,label=$f_{i}^{1}$]{cj2}
  \Edge (b)(dj1)
  \Edge (dj1)(dji)
  \Edge (dji)(djl)
  \Edge (djl)(cj1)
  \Edge (cj1)(cj2)
  \begin{scope}[xshift=-3cm,yshift=0cm]
  \Vertex[x=2,y=0,label=$u_{j,i}^{L}$]{vjhk}
  \Vertex[x=1,y=0,label=$\cdots$,style={color=white},size=0.4]{vjhi}
  \Vertex[x=0,y=0,label=$u_{j,i}^{1}$]{vjh1}
  \Edge (vjh1)(vjhi)
  \Edge (vjhi)(vjhk)
  \Edge (vjhk)(b)
  \end{scope}
  \end{scope}
  \begin{scope}[xshift=0cm,yshift=-3cm]
  \draw[decorate, decoration={calligraphic brace, raise = 2pt, amplitude = 4pt, mirror}] (3.5,-1.5) --  (3.5,0.5);
  \Vertex[x=4,y=-0.5,label={$T_{j,i}^{\mathrm{w}}$},style={color=white},size=0.4]{tjiw}
  \Vertex[x=0,y=0,label=$U$]{b}
  \Vertex[x=1,y=0,label=$t_{i}^2$]{dj1}
  \Vertex[x=2,y=0,label=$c_{j}^{2}$]{cj1}
  \Vertex[x=3,y=0,label=$e_{j}^{i}$]{cj2}
  \Edge (b)(dj1)
  \Edge (dj1)(cj1)
  \Edge (cj1)(cj2)
  \begin{scope}[xshift=-3cm,yshift=0cm]
  \Vertex[x=2,y=0,label=$w_{j,i}^{L}$]{vjhk}
  \Vertex[x=1,y=0,label=$\cdots$,style={color=white},size=0.4]{vjhi}
  \Vertex[x=0,y=0,label=$w_{j,i}^{1}$]{vjh1}
  \Edge (vjh1)(vjhi)
  \Edge (vjhi)(vjhk)
  \Edge (vjhk)(b)
  \end{scope}
  \end{scope}
  \begin{scope}[xshift=0cm,yshift=-4cm]
  \Vertex[x=0,y=0,label=$U$]{b}
  \Vertex[x=1,y=0,label=$f_{i}^2$]{dj1}
  \Vertex[x=2,y=0,label=$c_{j}^{2}$]{cj1}
  \Vertex[x=3,y=0,label=$e_{j}^{i}$]{cj2}
  \Edge (b)(dj1)
  \Edge (dj1)(cj1)
  \Edge (cj1)(cj2)
  \begin{scope}[xshift=-3cm,yshift=0cm]
  \Vertex[x=2,y=0,label=$w_{j,i}^{L}$]{vjhk}
  \Vertex[x=1,y=0,label=$\cdots$,style={color=white},size=0.4]{vjhi}
  \Vertex[x=0,y=0,label=$w_{j,i}^{1}$]{vjh1}
  \Edge (vjh1)(vjhi)
  \Edge (vjhi)(vjhk)
  \Edge (vjhk)(b)
  \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}

==> img/mrttsymmetric/variablegadget.tex <==
\SetVertexStyle[FillColor=white]
\begin{tikzpicture}
  \Vertex[x=2,y=0,label=$t_{i}^{1}$]{ti1}
  \Vertex[x=2,y=1,label=$a_{i}^{3}$]{ai3}
  \Vertex[x=2,y=2,label=$f_{i}^{2}$]{fi2}
  \Vertex[x=1,y=1,label=$a_{i}^{2}$]{ai2}
  \Vertex[x=0,y=1,label=$a_{i}^{1}$]{ai1}
  \Vertex[x=0,y=0,label=$f_{i}^{1}$]{fi1}
  \Vertex[x=0,y=2,label=$t_{i}^{2}$]{ti2}
  %
  \Edge (ti1)(ai3)
  \Edge (ai3)(fi2)
  \Edge (ai3)(ai2)
  \Edge (ai2)(ai1)
  \Edge (fi1)(ai1)
  \Edge (ai1)(ti2)
\end{tikzpicture}

==> img/o2omrtt/reduction.tex <==
\SetVertexStyle[FillColor=white]
\SetEdgeStyle[Color=black]
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
\node at (0,1.45) {(a)};
\node at (0,11.45) {(b)};
\node at (8,-0.55) {(c)};
\begin{scope}[yshift=2cm]
  \Vertex[y=0,x=0,label=$v_{i}$,size=0.7]{vi}
  \Vertex[y=1,x=1,label=$f_i^1$,size=0.7]{fif}
  \Vertex[y=2.5,x=1,label=$\cdots$,style={color=white},size=0.7]{fim}
  \Vertex[y=4,x=1,label=$f_i^{p_i}$,size=0.7]{fil}
  \Vertex[y=1,x=-1,label=$t_i^1$,size=0.7]{tif}
  \Vertex[y=2.5,x=-1,label=$\cdots$,style={color=white},size=0.7]{tim}
  \Vertex[y=4,x=-1,label=$t_i^{n_i}$,size=0.7]{til}
  \Vertex[y=5,x=0,label=$v_{i+1}$,size=0.7]{vip1}
  \Edge[Direct](vi)(tif)
  \Edge[Direct](tif)(tim)
  \Edge[Direct](tim)(til)
  \Edge[Direct](vi)(fif)
  \Edge[Direct](fif)(fim)
  \Edge[Direct](fim)(fil)
  \Edge[Direct](til)(vip1)
  \Edge[Direct](fil)(vip1)
\end{scope}
\begin{scope}[yshift=12cm]
  \Vertex[y=0,x=0,label=$w_{j}$,size=0.7]{wj}
  \Vertex[y=2,x=1,label=$l_j^3$,size=0.7]{lj3}
  \Vertex[y=2,x=0,label=$l_j^2$,size=0.7]{lj2}
  \Vertex[y=2,x=-1,label=$l_j^1$,size=0.7]{lj1}
  \Vertex[y=4,x=0,label=$w_{j+1}$,size=0.7]{wjp1}
  \Edge[Direct](wj)(lj1)
  \Edge[Direct](wj)(lj2)
  \Edge[Direct](wj)(lj3)
  \Edge[Direct](lj1)(wjp1)
  \Edge[Direct](lj2)(wjp1)
  \Edge[Direct](lj3)(wjp1)
\end{scope}
\begin{scope}[xshift=8cm]
  \Vertex[y=0,x=0,label=$v_{1}$]{v1}
  \Vertex[y=1.5,x=2,label=$f_1^1$]{f11}
  \Vertex[y=0.75,x=-2,label=$t_1^1$]{t11}
  \Vertex[y=2.25,x=-2,label=$t_1^2$]{t12}
  \Vertex[y=3,x=0,label=$v_2$]{v2}
  %
  \Vertex[y=3.75,x=2,label=$f_2^1$]{f21}
  \Vertex[y=5.25,x=2,label=$f_2^2$]{f22}
  \Vertex[y=4.5,x=-2,label=$t_2^1$]{t21}
  \Vertex[y=6,x=0,label=$v_3$]{v3}
  %
  \Vertex[y=7.5,x=2,label=$f_3^1$]{f31}
  \Vertex[y=6.75,x=-2,label=$t_3^1$]{t31}
  \Vertex[y=8.25,x=-2,label=$t_3^2$]{t32}
  \Vertex[y=9,x=0,label=$v_4$]{v4}
  %
  \Vertex[y=10.25,x=0,label=$w_1$]{w1}
  %
  \Vertex[y=11.5,x=2,label=$l_1^3$]{l13}
  \Vertex[y=11.5,x=0,label=$l_1^2$]{l12}
  \Vertex[y=11.5,x=-2,label=$l_1^1$]{l11}
  \Vertex[y=12.75,x=0,label=$w_2$]{w2}
  %
  \Vertex[y=14,x=2,label=$l_2^3$]{l23}
  \Vertex[y=14,x=0,label=$l_2^2$]{l22}
  \Vertex[y=14,x=-2,label=$l_2^1$]{l21}
  \Vertex[y=15.25,x=0,label=$w_3$]{w3}
  %
  \Vertex[y=16.5,x=2,label=$l_3^3$]{l33}
  \Vertex[y=16.5,x=0,label=$l_3^2$]{l32}
  \Vertex[y=16.5,x=-2,label=$l_3^1$]{l31}
  \Vertex[y=17.75,x=0,label=$w_4$]{w4}
  %
  \Edge[Direct](v1)(f11)
  \Edge[Direct](v1)(t11)
  \Edge[Direct,color=red,style={dashed}](t11)(t12)
  \Edge[Direct,color=red](f11)(v2)
  \Edge[Direct,color=red,style={dotted}](t12)(v2)
  %
  \Edge[Direct](v2)(f21)
  \Edge[Direct](v2)(t21)
  \Edge[Direct,color=blue](f21)(f22)
  \Edge[Direct,color=blue,style={dashed}](f22)(v3)
  \Edge[Direct,color=blue,style={dotted}](t21)(v3)
  %
  \Edge[Direct](v3)(f31)
  \Edge[Direct](v3)(t31)
  \Edge[Direct,color=green](t31)(t32)
  \Edge[Direct,color=green,style={dashed}](f31)(v4)
  \Edge[Direct,color=green,style={dotted}](t32)(v4)
  %
  \Edge[Direct](v4)(w1)
  %
  \Edge[Direct,color=red](w1)(l11)
  \Edge[Direct,color=blue](w1)(l12)
  \Edge[Direct,color=green](w1)(l13)
  \Edge[Direct](l11)(w2)
  \Edge[Direct](l12)(w2)
  \Edge[Direct](l13)(w2)
  %
  \Edge[Direct,color=red,style={dashed}](w2)(l21)
  \Edge[Direct,color=blue,style={dashed}](w2)(l22)
  \Edge[Direct,color=green,style={dashed}](w2)(l23)
  \Edge[Direct](l21)(w3)
  \Edge[Direct](l22)(w3)
  \Edge[Direct](l23)(w3)
  %
  \Edge[Direct,color=red,style={dotted}](w3)(l31)
  \Edge[Direct,color=blue,style={dotted}](w3)(l32)
  \Edge[Direct,color=green,style={dotted}](w3)(l33)
  \Edge[Direct](l31)(w4)
  \Edge[Direct](l32)(w4)
  \Edge[Direct](l33)(w4)
  %
  \Edge[Direct,bend=60,color=red](l11)(f11)
  \Edge[Direct,bend=45,color=blue](l12)(f21)
  \Edge[Direct,bend=45,color=green](l13)(t31)
  %
  \Edge[Direct,bend=-45,color=red,style={dashed}](l21)(t11)
  \Edge[Direct,bend=-45,color=blue,style={dashed}](l22)(f22)
  \Edge[Direct,bend=45,color=green,style={dashed}](l23)(f31)
  %
  \Edge[Direct,bend=-45,color=red,style={dotted}](l31)(t12)
  \Edge[Direct,bend=-50,color=blue,style={dotted}](l32)(t21)
  \Edge[Direct,bend=75,color=green,style={dotted}](l33)(t32)
\end{scope}
\end{tikzpicture}


==> img/preliminaries/taubetterthans.tex <==
\SetVertexStyle[FillColor=white]
\SetEdgeStyle[Color=black]
\begin{tikzpicture}[x=2cm,y=2cm]
  \tikzmath{\xd=1;\yd=1;\x1=0;\x2=\x1+\xd;\x3=\x1+2*\xd;\y1=0;\y2=\y1+\yd;\y3=\y1+2*\yd;}
  \Vertex[x=\x1,y=\y1,label=$v_{1}$,size=0.5]{x1}
  \Vertex[x=\x3,y=\y1,label=$v_{2}$,size=0.5]{x2}
  \Vertex[x=\x2,y=\y2,label=$v_{3}$,size=0.5]{x3}
  \Vertex[x=\x1,y=\y3,label=$v_{4}$,size=0.5]{x4}
  \Vertex[x=\x3,y=\y3,label=$v_{5}$,size=0.5]{x5}
%
  \Edge[Direct](x1)(x3)
  \Edge[Direct](x3)(x5)
  \Edge[Direct](x2)(x3)
  \Edge[Direct](x3)(x4)
\begin{scope}[xshift=4cm]
  \Vertex[x=\x2,y=\y2,label=$v_{3}$,size=0.5]{x3}
  \Vertex[x=\x1,y=\y3,label=$v_{4}$,size=0.5]{x4}
  \Vertex[x=\x3,y=\y3,label=$v_{5}$,size=0.5]{x5}
  \SetVertexStyle[FillColor=white,LineColor=blue]
  \Vertex[x=\x1,y=\y1,label=$v_{1}$,size=0.5]{x1}
  \SetVertexStyle[FillColor=white,LineColor=red]
  \Vertex[x=\x3,y=\y1,label=$v_{2}$,size=0.5]{x2}
%
  \Edge[Direct,color=blue](x1)(x3)
  \Edge[Direct,color=blue](x3)(x5)
  \Edge[Direct,color=red,style={dotted}](x2)(x3)
  \Edge[Direct,color=red,style={dotted}](x3)(x4)
\end{scope}
\end{tikzpicture}

==> img/preliminaries/weightbetterthannoweight.tex <==
\SetVertexStyle[FillColor=white]
\SetEdgeStyle[Color=black]
\begin{tikzpicture}[x=2cm,y=2cm]
  \tikzmath{\xd=1;\yd=1;\x1=0;\x2=\x1+2*\xd;\x3=\x1+\xd;\x6=\x1-2*\xd;\x4=\x1-0.5*\xd;\x5=\x2+0.5*\xd;\x8=\x2+2*\xd;\y1=0;\y3=\y1+\yd;\y4=\y1+2*\yd;}
  \Vertex[x=\x1,y=\y1,label=$v_{1}$,size=0.5]{x1}
  \Vertex[x=\x2,y=\y1,label=$v_{2}$,size=0.5]{x2}
  \Vertex[x=\x3,y=\y3,label=$v_{4}$,size=0.5]{x3}
  \Vertex[x=\x4,y=\y4,label=$v_{5}$,size=0.5]{x4}
  \Vertex[x=\x3,y=\y4,label=$v_{10}$,size=0.5]{x10}
  \Vertex[x=\x5,y=\y4,label=$v_{6}$,size=0.5]{x5}
  \Vertex[x=\x6,y=\y4,label=$v_{7}$,size=0.5]{x6}
  \Vertex[x=\x6,y=\y3,label=$v_{8}$,size=0.5]{x7}
  \Vertex[x=\x8,y=\y4,label=$v_{3}$,size=0.5]{x8}
  \Vertex[x=\x8,y=\y3,label=$v_{9}$,size=0.5]{x9}
%
  \Edge[Direct](x1)(x3)
  \Edge[Direct](x3)(x5)
  \Edge[Direct](x2)(x3)
  \Edge[Direct](x3)(x4)
  \Edge[Direct](x5)(x10)
  \Edge[Direct](x10)(x4)
  \Edge[Direct](x4)(x6)
  \Edge[Direct](x4)(x7)
  \Edge[Direct](x8)(x5)
  \Edge[Direct](x5)(x9)
\begin{scope}[xshift=7cm]
  \Vertex[x=\x3,y=\y3,label=$v_{4}$,size=0.5]{x3}
  \Vertex[x=\x4,y=\y4,label=$v_{5}$,size=0.5]{x4}
  \Vertex[x=\x3,y=\y4,label=$v_{10}$,size=0.5]{x10}
  \Vertex[x=\x5,y=\y4,label=$v_{6}$,size=0.5]{x5}
  \Vertex[x=\x6,y=\y4,label=$v_{7}$,size=0.5]{x6}
  \Vertex[x=\x6,y=\y3,label=$v_{8}$,size=0.5]{x7}
  \Vertex[x=\x8,y=\y3,label=$v_{9}$,size=0.5]{x9}
  \SetVertexStyle[FillColor=white,LineColor=blue]
  \Vertex[x=\x1,y=\y1,label=$v_{1}$,size=0.5]{x1}
  \SetVertexStyle[FillColor=white,LineColor=red]
  \Vertex[x=\x2,y=\y1,label=$v_{2}$,size=0.5]{x2}
  \SetVertexStyle[FillColor=white,LineColor=green]
  \Vertex[x=\x8,y=\y4,label=$v_{3}$,size=0.5]{x8}
%
  \Edge[Direct,color=blue](x1)(x3)
  \Edge[Direct,color=blue](x3)(x5)
  \Edge[Direct,color=red,style={dotted}](x2)(x3)
  \Edge[Direct,color=red,style={dotted}](x3)(x4)
  \Edge[Direct,color=green,style={dashed}](x5)(x10)
  \Edge[Direct,color=green,style={dashed}](x10)(x4)
  \Edge[Direct,color=green,style={dashed}](x4)(x6)
  \Edge[Direct,color=red,style={dotted}](x4)(x7)
  \Edge[Direct,color=green,style={dashed}](x8)(x5)
  \Edge[Direct,color=blue](x5)(x9)
\end{scope}
\end{tikzpicture}

==> img/stronglytemporalisable/nonapproximability.tex <==
\SetVertexStyle[FillColor=white,TextFont=\normalsize]
\SetEdgeStyle[Color=black]
\begin{tikzpicture}[x=2cm,y=2cm,scale=0.6, every node/.style={scale=0.6}]
\Vertex[x=8,y=0,size=1,label=$c_1$]{c1}
\Vertex[x=6,y=0,size=1,label=$c_2$]{c2}
\Vertex[x=4,y=0,size=1,label=$c_3$]{c3}
\Vertex[x=2,y=0,size=1,label=$\cdots$,fontsize=\LARGE,fontsize=\LARGE,style={color=white},opacity=0]{c4}
\Vertex[x=0,y=0,size=1,label=$c_{r-2}$]{c5}
\Vertex[x=-2,y=0,size=1,label=$c_{r-1}$]{c6}
\Vertex[x=-4,y=0,size=1,label=$c_{r}$]{c6a}
%
\Vertex[x=10,y=0,size=1,label=$u_1$]{t1}
\Vertex[x=12,y=0,size=1,label=$u_2$]{t2}
\Vertex[x=14,y=0,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{t4}
\Vertex[x=16,y=0,size=1,label=$u_{r-1}$]{t5}
\Vertex[x=20,y=0,size=1,label=$t$]{t6}
\Edge[Direct](t2)(t1)
\Edge[Direct](t4)(t2)
\Edge(t5)(t4)
\Edge[Direct](t6)(t5)
%
\Vertex[x=-4,y=-16,size=1,label=$c_{r+1}$]{c7a}
\Vertex[x=-2,y=-16,size=1,label=$c_{r+2}$]{c7}
\Vertex[x=0,y=-16,size=1,label=$c_{r+3}$]{c8}
\Vertex[x=2,y=-16,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{c9}
\Vertex[x=4,y=-16,size=1,label=$c_{2r-2}$]{c10}
\Vertex[x=6,y=-16,size=1,label=$c_{2r-1}$]{c11}
\Vertex[x=8,y=-16,size=1,label=$c_{2r}$]{c12}
%
\Vertex[x=10,y=-16,size=1,label=$l_1$]{b1}
\Vertex[x=12,y=-16,size=1,label=$l_2$]{b2}
\Vertex[x=14,y=-16,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{b4}
\Vertex[x=16,y=-16,size=1,label=$l_{r-1}$]{b5}
\Vertex[x=20,y=-16,size=1,label=$l_{r}$]{b6}
\Edge[Direct](b1)(b2)
\Edge(b2)(b4)
\Edge[Direct](b4)(b5)
\Edge[Direct](b5)(b6)
%
\Vertex[x=10,y=-4,size=1,label=$d_1^2$]{d1-f}
\Vertex[x=12,y=-4,size=1,label=$d_2^2$]{d2-f}
\Vertex[x=14,y=-4,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{d4-f}
\Vertex[x=16,y=-4,size=1,label=$d_{r-1}^2$]{d5-f}
\Vertex[x=20,y=-4,size=1,label=$x_{2}$]{d6-f}
%
\Vertex[x=10,y=-6,size=1,label=$d_1^3$]{d1-s}
\Vertex[x=12,y=-6,size=1,label=$d_2^3$]{d2-s}
\Vertex[x=14,y=-6,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{d4-s}
\Vertex[x=16,y=-6,size=1,label=$d_{r-1}^3$]{d5-s}
\Vertex[x=20,y=-6,size=1,label=$x_{3}$]{d6-s}
%
\Vertex[x=10,y=-8,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{cd1}
\Vertex[x=12,y=-8,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{cd1}
\Vertex[x=14,y=-8,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{cd1}
\Vertex[x=16,y=-8,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{cd1}
\Vertex[x=20,y=-8,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{cd1}
%
\Vertex[x=10,y=-10,size=1,label=$d_1^{r-2}$]{d1-bl}
\Vertex[x=12,y=-10,size=1,label=$d_2^{r-2}$]{d2-bl}
\Vertex[x=14,y=-10,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{d4-bl}
\Vertex[x=16,y=-10,size=1,label=$d_{r-1}^{r-2}$]{d5-bl}
\Vertex[x=20,y=-10,size=1,label=$x_{p-1}$]{d6-bl}
%
\Vertex[x=10,y=-12,size=1,label=$d_1^{r-1}$]{d1-l}
\Vertex[x=12,y=-12,size=1,label=$d_2^{r-1}$]{d2-l}
\Vertex[x=14,y=-12,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{d4-l}
\Vertex[x=16,y=-12,size=1,label=$d_{r-1}^{r-1}$]{d5-l}
\Vertex[x=20,y=-12,size=1,label=$s$]{d6-l}
%
\Edge[Direct](c6a)(c6)
\Edge[Direct](c6)(c5)
\Edge(c5)(c4)
\Edge[Direct](c4)(c3)
\Edge[Direct](c3)(c2)
\Edge[Direct](c2)(c1)
%
\Edge[Direct,bend=-45](c1)(c3)
\Vertex[x=4,y=1,size=1,Pseudo]{etd3}
\Edge[bend=-25](c2)(etd3)
\Vertex[x=2,y=1,size=1,Pseudo]{etd4}
\Edge[bend=-25](c3)(etd4)
\Edge[Direct,bend=-25](etd4)(c5)
\Vertex[x=0,y=1,size=1,Pseudo]{etd5}
\Edge[Direct,bend=-25](etd5)(c6)
\Edge[Direct,bend=-45](c5)(c6a)
%
\Edge(c1)(t1)
\Edge[Direct,bend=-45](c1)(t2)
\Vertex[x=13,y=-1,size=1,Pseudo]{etd2}
\Edge[bend=-35](c1)(etd2)
\Edge[Direct,bend=-45](c1)(t5)
\Edge[Direct,bend=-45](c1)(t6)
%
\Edge[Direct,bend=-45](t1)(c2)
\Edge[Direct,bend=-45](t2)(c2)
\Vertex[x=13,y=1,size=1,Pseudo]{etd1}
\Edge[Direct,bend=-35](etd1)(c2)
\Edge[Direct,bend=-45](t5)(c2)
\Edge[Direct,bend=-45](t6)(c2)
%
\Edge[Direct](c7)(c7a)
\Edge[Direct](c8)(c7)
\Edge[Direct](c9)(c8)
\Edge(c10)(c9)
\Edge[Direct](c11)(c10)
\Edge[Direct](c12)(c11)
%
\Edge[Direct,bend=-45](c7a)(c8)
\Vertex[x=0,y=-17,size=1,Pseudo]{ebd3}
\Edge[bend=-25](c7)(ebd3)
\Vertex[x=2,y=-17,size=1,Pseudo]{ebd4}
\Edge[bend=-25](c8)(ebd4)
\Edge[Direct,bend=-25](ebd4)(c10)
\Vertex[x=4,y=-17,size=1,Pseudo]{ebd5}
\Edge[Direct,bend=-25](ebd5)(c11)
\Edge[Direct,bend=-45](c10)(c12)
%
\Edge[Direct,bend=-45](c11)(b1)
\Edge[Direct,bend=-45](c11)(b2)
\Vertex[x=13,y=-17,size=1,Pseudo]{ebd2}
\Edge[bend=-35](c11)(ebd2)
\Edge[Direct,bend=-45](c11)(b5)
\Edge[Direct,bend=-45](c11)(b6)
%
\Edge(b1)(c12)
\Edge[Direct,bend=-45](b2)(c12)
\Vertex[x=13,y=-15,size=1,Pseudo]{ebd1}
\Edge[Direct,bend=-35](ebd1)(c12)
\Edge[Direct,bend=-45](b5)(c12)
\Edge[Direct,bend=-45](b6)(c12)
%
\Edge[Direct](c7a)(c6a)
%
\Edge[Direct](t1)(d1-f)
\Edge[Direct](d1-f)(d1-s)
\Vertex[x=10,y=-7.5,Pseudo]{td1-1}
\Edge(d1-s)(td1-1)
\Edge[Direct](t2)(d2-f)
\Edge[Direct](d2-f)(d2-s)
\Vertex[x=12,y=-7.5,Pseudo]{td2-1}
\Edge(d2-s)(td2-1)
\Edge[Direct](t5)(d5-f)
\Edge[Direct](d5-f)(d5-s)
\Vertex[x=16,y=-7.5,Pseudo]{td5-1}
\Edge(d5-s)(td5-1)
\Edge(t6)(d6-f)
\Edge(d6-f)(d6-s)
\Vertex[x=20,y=-7.5,Pseudo]{td6-1}
\Edge(d6-s)(td6-1)
%
\Edge[Direct](d1-l)(b1)
\Edge[Direct](d1-bl)(d1-l)
\Vertex[x=10,y=-8.5,Pseudo]{bd1-2}
\Edge[Direct](bd1-2)(d1-bl)
\Edge[Direct](d2-l)(b2)
\Edge[Direct](d2-bl)(d2-l)
\Vertex[x=12.25,y=-8.5,Pseudo]{bd2-1}
\Vertex[x=12,y=-8.5,Pseudo]{bd2-2}
\Edge[Direct](bd2-2)(d2-bl)
\Edge[Direct](d5-l)(b5)
\Edge[Direct](d5-bl)(d5-l)
\Vertex[x=16,y=-8.5,Pseudo]{bd5-2}
\Edge[Direct](bd5-2)(d5-bl)
\Edge(d6-l)(b6)
\Edge(d6-bl)(d6-l)
\Vertex[x=20,y=-8.5,Pseudo]{bd6-2}
\Edge(bd6-2)(d6-bl)
\node[thick,cloud, cloud puffs=25, cloud ignores aspect, minimum width=6cm, minimum height=16cm, align=center, draw] (cloud) at (20cm, -6cm) {};
\node at (10,-3.75) {\Large{($D=(V,E),\mbox{$\mathbb{T}$}$)}};
\end{tikzpicture}

==> img/stronglytemporalisable/upperbound.tex <==
\SetVertexStyle[FillColor=white,TextFont=\normalsize]
\SetEdgeStyle[Color=black]
\begin{tikzpicture}[x=2cm,y=2cm,scale=0.55, every node/.style={scale=0.55}]
  \Vertex[x=8,y=0,size=1,label=$c_1$,color=red,fontcolor=white]{c1}
  \Vertex[x=6,y=0,size=1,label=$c_2$]{c2}
  \Vertex[x=4,y=0,size=1,label=$c_3$]{c3}
  \Vertex[x=2,y=0,size=1,label=$\cdots$,fontsize=\LARGE,fontsize=\LARGE,style={color=white},opacity=0]{c4}
  \Vertex[x=0,y=0,size=1,label=$c_{r-2}$]{c5}
  \Vertex[x=-2,y=0,size=1,label=$c_{r-1}$]{c6}
  \Vertex[x=-4,y=0,size=1,label=$c_{r}$]{c6a}
  %
  \Vertex[x=10,y=0,size=1,label=$u_1$]{t1}
  \Vertex[x=12,y=0,size=1,label=$u_2$]{t2}
  \draw[fill=blue] (7,0.25) arc (90:270:0.5cm);
  \draw[fill=violet] (7,0.25) arc (90:-90:0.5cm);
  \Vertex[x=14,y=0,size=1,label=$u_3$,opacity=0,fontcolor=white]{t3}
  \Vertex[x=16,y=0,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{t4}
  \Vertex[x=18,y=0,size=1,label=$u_{r-1}$]{t5}
  \Vertex[x=20,y=0,size=1,label=$u_{r}$]{t6}
  %
  \Vertex[x=-4,y=-16,size=1,label=$c_{r+1}$,color=green,fontcolor=black]{c7a}
  \Vertex[x=-2,y=-16,size=1,label=$c_{r+2}$,color=red,fontcolor=white]{c7}
  \Vertex[x=0,y=-16,size=1,label=$c_{r+3}$]{c8}
  \Vertex[x=2,y=-16,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{c9}
  \Vertex[x=4,y=-16,size=1,label=$c_{2r-2}$]{c10}
  \Vertex[x=6,y=-16,size=1,label=$c_{2r-1}$]{c11}
  \Vertex[x=8,y=-16,size=1,label=$c_{2r}$]{c12}
  %
  \Vertex[x=10,y=-16,size=1,label=$l_1$]{b1}
  \Vertex[x=12,y=-16,size=1,label=$l_2$]{b2}
  \Vertex[x=14,y=-16,size=1,label=$l_3$]{b3}
  \Vertex[x=16,y=-16,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{b4}
  \Vertex[x=18,y=-16,size=1,label=$l_{r-1}$]{b5}
  \Vertex[x=20,y=-16,size=1,label=$l_{r}$]{b6}
  %
  \Vertex[x=10,y=-4,size=1,label=$d_1^2$]{d1-f}
  \Vertex[x=12,y=-4,size=1,label=$d_2^2$]{d2-f}
  \Vertex[x=14,y=-4,size=1,label=$d_3^2$]{d3-f}
  \Vertex[x=16,y=-4,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{d4-f}
  \Vertex[x=18,y=-4,size=1,label=$d_{r-1}^2$]{d5-f}
  \Vertex[x=20,y=-4,size=1,label=$d_{r}^2$]{d6-f}
  %
  \Vertex[x=10,y=-6,size=1,label=$d_1^3$]{d1-s}
  \Vertex[x=12,y=-6,size=1,label=$d_2^3$]{d2-s}
  \Vertex[x=14,y=-6,size=1,label=$d_3^3$]{d3-s}
  \Vertex[x=16,y=-6,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{d4-s}
  \Vertex[x=18,y=-6,size=1,label=$d_{r-1}^3$]{d5-s}
  \Vertex[x=20,y=-6,size=1,label=$d_{r}^3$]{d6-s}
  %
  \Vertex[x=10,y=-8,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{cd1}
  \Vertex[x=12,y=-8,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{cd1}
  \Vertex[x=14,y=-8,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{cd1}
  \Vertex[x=16,y=-8,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{cd1}
  \Vertex[x=18,y=-8,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{cd1}
  \Vertex[x=20,y=-8,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{cd1}
  %
  \Vertex[x=10,y=-10,size=1,label=$d_1^{r-2}$]{d1-bl}
  \Vertex[x=12,y=-10,size=1,label=$d_2^{r-2}$]{d2-bl}
  \Vertex[x=14,y=-10,size=1,label=$d_3^{r-2}$]{d3-bl}
  \Vertex[x=16,y=-10,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{d4-bl}
  \Vertex[x=18,y=-10,size=1,label=$d_{r-1}^{r-2}$]{d5-bl}
  \Vertex[x=20,y=-10,size=1,label=$d_{r}^{r-2}$]{d6-bl}
  %
  \Vertex[x=10,y=-12,size=1,label=$d_1^{r-1}$]{d1-l}
  \Vertex[x=12,y=-12,size=1,label=$d_2^{r-1}$]{d2-l}
  \Vertex[x=14,y=-12,size=1,label=$d_3^{r-1}$]{d3-l}
  \Vertex[x=16,y=-12,size=1,label=$\cdots$,fontsize=\LARGE,style={color=white},opacity=0]{d4-l}
  \Vertex[x=18,y=-12,size=1,label=$d_{r-1}^{r-1}$]{d5-l}
  \Vertex[x=20,y=-12,size=1,label=$d_{r}^{r-1}$]{d6-l}
  %
  \Edge[Direct,color=red](c6a)(c6)
  \Edge[Direct,color=red](c6)(c5)
  \Edge[color=red](c5)(c4)
  \Edge[Direct,color=red](c4)(c3)
  \Edge[Direct,color=red](c3)(c2)
  \Edge[Direct,color=red](c2)(c1)
  %
  \Edge[Direct,bend=-45,color=red](c1)(c3)
  \Vertex[x=4,y=1,size=1,Pseudo]{etd3}
  \Edge[bend=-25,color=red](c2)(etd3)
  \Vertex[x=2,y=1,size=1,Pseudo]{etd4}
  \Edge[bend=-25,color=red](c3)(etd4)
  \Edge[Direct,bend=-25,color=red](etd4)(c5)
  \Vertex[x=0,y=1,size=1,Pseudo]{etd5}
  \Edge[Direct,bend=-25,color=red](etd5)(c6)
  \Edge[Direct,bend=-45,color=red](c5)(c6a)
  %
  \Edge[Direct,bend=-45](c1)(t1)
  \Edge[Direct,bend=-45](c1)(t2)
  \Edge[Direct,bend=-45,color=red](c1)(t3)
  \Vertex[x=15,y=-1,size=1,Pseudo]{etd2}
  \Edge[bend=-35](c1)(etd2)
  \Edge[Direct,bend=-45](c1)(t5)
  \Edge[Direct,bend=-45](c1)(t6)
  %
  \Edge[Direct,bend=-45](t1)(c2)
  \Edge[Direct,bend=-45](t2)(c2)
  \Edge[Direct,bend=-45,color=red](t3)(c2)
  \Vertex[x=15,y=1,size=1,Pseudo]{etd1}
  \Edge[Direct,bend=-35](etd1)(c2)
  \Edge[Direct,bend=-45](t5)(c2)
  \Edge[Direct,bend=-45](t6)(c2)
  %
  \Edge[Direct,color=red](c7)(c7a)
  \Edge[Direct,color=red](c8)(c7)
  \Edge[Direct,color=red](c9)(c8)
  \Edge[color=red](c10)(c9)
  \Edge[Direct,color=red](c11)(c10)
  \Edge[Direct,color=red](c12)(c11)
  %
  \Edge[Direct,bend=-45,color=red](c7a)(c8)
  \Vertex[x=0,y=-17,size=1,Pseudo]{ebd3}
  \Edge[bend=-25,color=red](c7)(ebd3)
  \Vertex[x=2,y=-17,size=1,Pseudo]{ebd4}
  \Edge[bend=-25,color=red](c8)(ebd4)
  \Edge[Direct,bend=-25,color=red](ebd4)(c10)
  \Vertex[x=4,y=-17,size=1,Pseudo]{ebd5}
  \Edge[Direct,bend=-25,color=red](ebd5)(c11)
  \Edge[Direct,bend=-45,color=red](c10)(c12)
  %
  \Edge[Direct,bend=-45](c11)(b1)
  \Edge[Direct,bend=-45](c11)(b2)
  \Edge[Direct,bend=-45,color=red](c11)(b3)
  \Vertex[x=15,y=-17,size=1,Pseudo]{ebd2}
  \Edge[bend=-35](c11)(ebd2)
  \Edge[Direct,bend=-45](c11)(b5)
  \Edge[Direct,bend=-45](c11)(b6)
  %
  \Edge[Direct,bend=-45](b1)(c12)
  \Edge[Direct,bend=-45](b2)(c12)
  \Edge[Direct,bend=-45,color=red](b3)(c12)
  \Vertex[x=15,y=-15,size=1,Pseudo]{ebd1}
  \Edge[Direct,bend=-35](ebd1)(c12)
  \Edge[Direct,bend=-45](b5)(c12)
  \Edge[Direct,bend=-45](b6)(c12)
  %
  \Edge[Direct,color=green](c7a)(c6a)
  %
  \Edge[Direct](t1)(d1-f)
  \Edge[Direct](d1-f)(d1-s)
  \Vertex[x=10,y=-7.5,Pseudo]{td1-1}
  \Edge(d1-s)(td1-1)
  \Edge[Direct](t2)(d2-f)
  \Edge[Direct](d2-f)(d2-s)
  \Vertex[x=12,y=-7.5,Pseudo]{td2-1}
  \Edge(d2-s)(td2-1)
  \Edge[Direct,color=blue,bend=-25,style={dashed}](t3)(d3-f)
  \Edge[Direct,color=violet,bend=25,style={dotted}](t3)(d3-f)
  \Edge[Direct,bend=-25,color=blue,style={dashed}](d3-f)(d3-s)
  \Edge[Direct,bend=25,color=violet,style={dotted}](d3-f)(d3-s)
  \Vertex[x=13.75,y=-7.5,Pseudo]{td3-1}
  \Edge[bend=-25,color=blue,style={dashed}](d3-s)(td3-1)
  \Vertex[x=14.25,y=-7.5,Pseudo]{td3-2}
  \Edge[bend=25,color=violet,style={dotted}](d3-s)(td3-2)
  \Edge[Direct](t5)(d5-f)
  \Edge[Direct](d5-f)(d5-s)
  \Vertex[x=18,y=-7.5,Pseudo]{td5-1}
  \Edge(d5-s)(td5-1)
  \Edge[Direct](t6)(d6-f)
  \Edge[Direct](d6-f)(d6-s)
  \Vertex[x=20,y=-7.5,Pseudo]{td6-1}
  \Edge(d6-s)(td6-1)
  %
  \Edge[Direct](d1-l)(b1)
  \Edge[Direct](d1-bl)(d1-l)
  \Vertex[x=10,y=-8.5,Pseudo]{bd1-2}
  \Edge[Direct](bd1-2)(d1-bl)
  \Edge[Direct](d2-l)(b2)
  \Edge[Direct](d2-bl)(d2-l)
  \Vertex[x=12.25,y=-8.5,Pseudo]{bd2-1}
  \Vertex[x=12,y=-8.5,Pseudo]{bd2-2}
  \Edge[Direct](bd2-2)(d2-bl)
  \Edge[Direct,bend=-25,color=blue,style={dashed}](d3-l)(b3)
  \Edge[Direct,bend=25,color=violet,style={dotted}](d3-l)(b3)
  \Edge[Direct,bend=-25,color=blue,style={dashed}](d3-bl)(d3-l)
  \Edge[Direct,bend=25,color=violet,style={dotted}](d3-bl)(d3-l)
  \Vertex[x=14.25,y=-8.5,Pseudo]{bd3-1}
  \Edge[Direct,bend=25,color=violet,style={dotted}](bd3-1)(d3-bl)
  \Vertex[x=13.75,y=-8.5,Pseudo]{bd3-2}
  \Edge[Direct,bend=-25,color=blue,style={dashed}](bd3-2)(d3-bl)
  \Edge[Direct](d5-l)(b5)
  \Edge[Direct](d5-bl)(d5-l)
  \Vertex[x=18,y=-8.5,Pseudo]{bd5-2}
  \Edge[Direct](bd5-2)(d5-bl)
  \Edge[Direct](d6-l)(b6)
  \Edge[Direct](d6-bl)(d6-l)
  \Vertex[x=20,y=-8.5,Pseudo]{bd6-2}
  \Edge[Direct](bd6-2)(d6-bl)
\end{tikzpicture}
